Swap action on moduli spaces of polygonal linkages

The basic object of the paper is the moduli space $M_{2,3}(L)$ of a closed polygonal linkage either in $\mathbb{R}^2$ or in $\mathbb{R}^3$. As was originally suggested by G. Khimshiashvili, the space $M_{2}(L)$ is equipped with the oriented area function $A$, whereas (as is suggested in the paper) $M_{3}(L)$ is equipped with the vector area function $S$. The latter are generically Morse functions, whose critical points have a nice description. In the preprint, we define a \textit{swap action} (that is, the action of some group generated by edge transpositions) on the space $M_{2,3}(L)$ which preserves the functions $A$ and $S$ and the Morse points. We prove that the commutant of the group acts trivially, present some computer experiments and formulate a conjecture.

==> 10.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (0.00, 0.00);
\coordinate (A1) at (0.50, 2.00);
\coordinate (A2) at (2.00, 2.00);
\coordinate (A3) at (2.00, 1.50);
\coordinate (A4) at (1.00, 0.50);
\filldraw[red] (A0) circle (0.15);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (-0.60, 1.80);
\coordinate (B1) at (0.50, 2.00);
\coordinate (B2) at (2.00, 2.00);
\coordinate (B3) at (2.00, 1.50);
\coordinate (B4) at (1.00, 0.50);
\filldraw[red] (B0) circle (0.15);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> 11.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (-0.60, 1.80);
\coordinate (A1) at (0.50, 2.00);
\coordinate (A2) at (2.00, 2.00);
\coordinate (A3) at (2.00, 1.50);
\coordinate (A4) at (1.00, 0.50);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.15);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (-0.60, 1.80);
\coordinate (B1) at (0.88, 2.03);
\coordinate (B2) at (2.00, 2.00);
\coordinate (B3) at (2.00, 1.50);
\coordinate (B4) at (1.00, 0.50);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.15);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> 12.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (-0.60, 1.80);
\coordinate (A1) at (0.88, 2.03);
\coordinate (A2) at (2.00, 2.00);
\coordinate (A3) at (2.00, 1.50);
\coordinate (A4) at (1.00, 0.50);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.15);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (-0.60, 1.80);
\coordinate (B1) at (0.88, 2.03);
\coordinate (B2) at (1.27, 2.35);
\coordinate (B3) at (2.00, 1.50);
\coordinate (B4) at (1.00, 0.50);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.15);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> 13.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (-0.60, 1.80);
\coordinate (A1) at (0.88, 2.03);
\coordinate (A2) at (1.27, 2.35);
\coordinate (A3) at (2.00, 1.50);
\coordinate (A4) at (1.00, 0.50);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.15);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (-0.60, 1.80);
\coordinate (B1) at (0.88, 2.03);
\coordinate (B2) at (1.27, 2.35);
\coordinate (B3) at (1.94, 1.10);
\coordinate (B4) at (1.00, 0.50);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.15);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> 14.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (-0.60, 1.80);
\coordinate (A1) at (0.88, 2.03);
\coordinate (A2) at (1.27, 2.35);
\coordinate (A3) at (1.94, 1.10);
\coordinate (A4) at (1.00, 0.50);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (-0.60, 1.80);
\coordinate (B1) at (0.88, 2.03);
\coordinate (B2) at (1.27, 2.35);
\coordinate (B3) at (1.94, 1.10);
\coordinate (B4) at (1.00, 0.50);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> 15.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (-1.00, -1.00);
\coordinate (A1) at (-1.60, -0.20);
\coordinate (A2) at (-0.95, 0.56);
\coordinate (A3) at (1.00, 1.00);
\coordinate (A4) at (1.00, -1.00);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (-1.00, -1.00);
\coordinate (B1) at (-1.60, -0.20);
\coordinate (B2) at (-0.95, 0.56);
\coordinate (B3) at (1.00, 1.00);
\coordinate (B4) at (1.00, -1.00);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> 499.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (0.00, 0.00);
\coordinate (A1) at (0.50, 2.00);
\coordinate (A2) at (2.00, 2.00);
\coordinate (A3) at (2.00, 1.50);
\coordinate (A4) at (1.00, 0.50);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (0.00, 0.00);
\coordinate (B1) at (0.50, 2.00);
\coordinate (B2) at (2.00, 2.00);
\coordinate (B3) at (2.00, 1.50);
\coordinate (B4) at (1.00, 0.50);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> 500.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (0.00, 0.00);
\coordinate (A1) at (0.50, 2.00);
\coordinate (A2) at (2.00, 2.00);
\coordinate (A3) at (2.00, 1.50);
\coordinate (A4) at (1.00, 0.50);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.15);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (0.00, 0.00);
\coordinate (B1) at (0.00, 1.50);
\coordinate (B2) at (2.00, 2.00);
\coordinate (B3) at (2.00, 1.50);
\coordinate (B4) at (1.00, 0.50);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.15);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> 501.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (0.00, 0.00);
\coordinate (A1) at (0.00, 1.50);
\coordinate (A2) at (2.00, 2.00);
\coordinate (A3) at (2.00, 1.50);
\coordinate (A4) at (1.00, 0.50);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.15);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (0.00, 0.00);
\coordinate (B1) at (0.00, 1.50);
\coordinate (B2) at (0.00, 2.00);
\coordinate (B3) at (2.00, 1.50);
\coordinate (B4) at (1.00, 0.50);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.15);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> 502.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (0.00, 0.00);
\coordinate (A1) at (0.00, 1.50);
\coordinate (A2) at (0.00, 2.00);
\coordinate (A3) at (2.00, 1.50);
\coordinate (A4) at (1.00, 0.50);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.15);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (0.00, 0.00);
\coordinate (B1) at (0.00, 1.50);
\coordinate (B2) at (0.00, 2.00);
\coordinate (B3) at (1.31, 2.54);
\coordinate (B4) at (1.00, 0.50);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.15);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> 503.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (0.00, 0.00);
\coordinate (A1) at (0.00, 1.50);
\coordinate (A2) at (0.00, 2.00);
\coordinate (A3) at (1.31, 2.54);
\coordinate (A4) at (1.00, 0.50);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.15);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (0.00, 0.00);
\coordinate (B1) at (0.00, 1.50);
\coordinate (B2) at (0.00, 2.00);
\coordinate (B3) at (1.31, 2.54);
\coordinate (B4) at (1.48, 1.43);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.15);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> 504.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (0.00, 0.00);
\coordinate (A1) at (0.00, 1.50);
\coordinate (A2) at (0.00, 2.00);
\coordinate (A3) at (1.31, 2.54);
\coordinate (A4) at (1.48, 1.43);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (0.00, 0.00);
\coordinate (B1) at (0.00, 1.50);
\coordinate (B2) at (0.00, 2.00);
\coordinate (B3) at (1.31, 2.54);
\coordinate (B4) at (1.48, 1.43);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> 505.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (0.05, -1.32);
\coordinate (A1) at (-1.60, -0.20);
\coordinate (A2) at (-0.95, 0.56);
\coordinate (A3) at (1.00, 1.00);
\coordinate (A4) at (1.00, -1.00);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (0.05, -1.32);
\coordinate (B1) at (-1.60, -0.20);
\coordinate (B2) at (-0.95, 0.56);
\coordinate (B3) at (1.00, 1.00);
\coordinate (B4) at (1.00, -1.00);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> 9.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (0.00, 0.00);
\coordinate (A1) at (0.50, 2.00);
\coordinate (A2) at (2.00, 2.00);
\coordinate (A3) at (2.00, 1.50);
\coordinate (A4) at (1.00, 0.50);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (0.00, 0.00);
\coordinate (B1) at (0.50, 2.00);
\coordinate (B2) at (2.00, 2.00);
\coordinate (B3) at (2.00, 1.50);
\coordinate (B4) at (1.00, 0.50);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> p20.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (0.00, 0.00);
\coordinate (A1) at (0.50, 2.00);
\coordinate (A2) at (2.00, 2.00);
\coordinate (A3) at (2.00, 1.50);
\coordinate (A4) at (1.00, 0.50);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (0.00, 0.00);
\coordinate (B1) at (0.50, 2.00);
\coordinate (B2) at (2.00, 2.00);
\coordinate (B3) at (2.00, 1.50);
\coordinate (B4) at (1.00, 0.50);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> p21.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (-0.60, 1.80);
\coordinate (A1) at (0.88, 2.03);
\coordinate (A2) at (1.27, 2.35);
\coordinate (A3) at (1.94, 1.10);
\coordinate (A4) at (-0.10, 0.80);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (-0.60, 1.80);
\coordinate (B1) at (0.88, 2.03);
\coordinate (B2) at (1.27, 2.35);
\coordinate (B3) at (1.94, 1.10);
\coordinate (B4) at (-0.10, 0.80);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> p22.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (-0.20, 2.30);
\coordinate (A1) at (0.20, 2.01);
\coordinate (A2) at (1.61, 2.17);
\coordinate (A3) at (0.87, 0.24);
\coordinate (A4) at (-0.30, 1.18);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (-0.20, 2.30);
\coordinate (B1) at (0.20, 2.01);
\coordinate (B2) at (1.61, 2.17);
\coordinate (B3) at (0.87, 0.24);
\coordinate (B4) at (-0.30, 1.18);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> p23.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (1.66, 2.34);
\coordinate (A1) at (1.41, 1.91);
\coordinate (A2) at (1.68, 0.52);
\coordinate (A3) at (-0.30, 1.10);
\coordinate (A4) at (0.55, 2.34);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (1.66, 2.34);
\coordinate (B1) at (1.41, 1.91);
\coordinate (B2) at (1.68, 0.52);
\coordinate (B3) at (-0.30, 1.10);
\coordinate (B4) at (0.55, 2.34);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> p24.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (0.77, 2.81);
\coordinate (A1) at (1.32, 0.82);
\coordinate (A2) at (-0.01, 0.12);
\coordinate (A3) at (-0.29, 0.53);
\coordinate (A4) at (0.16, 1.87);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (0.77, 2.81);
\coordinate (B1) at (1.32, 0.82);
\coordinate (B2) at (-0.01, 0.12);
\coordinate (B3) at (-0.29, 0.53);
\coordinate (B4) at (0.16, 1.87);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> p25.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (-0.57, 0.71);
\coordinate (A1) at (0.94, 2.11);
\coordinate (A2) at (2.02, 1.08);
\coordinate (A3) at (1.95, 0.58);
\coordinate (A4) at (0.54, 0.59);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (-0.57, 0.71);
\coordinate (B1) at (0.94, 2.11);
\coordinate (B2) at (2.02, 1.08);
\coordinate (B3) at (1.95, 0.58);
\coordinate (B4) at (0.54, 0.59);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> p26.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (1.52, 1.36);
\coordinate (A1) at (-0.09, 0.07);
\coordinate (A2) at (0.06, 1.57);
\coordinate (A3) at (-0.03, 2.06);
\coordinate (A4) at (1.32, 2.46);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (1.52, 1.36);
\coordinate (B1) at (-0.09, 0.07);
\coordinate (B2) at (0.06, 1.57);
\coordinate (B3) at (-0.03, 2.06);
\coordinate (B4) at (1.32, 2.46);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> p27.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (1.18, 2.65);
\coordinate (A1) at (1.25, 0.59);
\coordinate (A2) at (-0.25, 0.56);
\coordinate (A3) at (-0.63, 0.89);
\coordinate (A4) at (0.34, 1.92);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (1.18, 2.65);
\coordinate (B1) at (1.25, 0.59);
\coordinate (B2) at (-0.25, 0.56);
\coordinate (B3) at (-0.63, 0.89);
\coordinate (B4) at (0.34, 1.92);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> p28.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (1.59, 0.51);
\coordinate (A1) at (-0.29, 1.37);
\coordinate (A2) at (0.55, 2.61);
\coordinate (A3) at (0.72, 2.14);
\coordinate (A4) at (2.00, 1.54);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (1.59, 0.51);
\coordinate (B1) at (-0.29, 1.37);
\coordinate (B2) at (0.55, 2.61);
\coordinate (B3) at (0.72, 2.14);
\coordinate (B4) at (2.00, 1.54);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}


==> p29.tex <==
\begin{tikzpicture} [scale = \scale]
\coordinate (A0) at (-0.72, 1.11);
\coordinate (A1) at (1.19, 1.90);
\coordinate (A2) at (2.12, 0.72);
\coordinate (A3) at (1.65, 0.55);
\coordinate (A4) at (0.24, 0.53);
\filldraw[red] (A0) circle (0.1);
\filldraw[green] (A1) circle (0.1);
\filldraw[blue] (A2) circle (0.1);
\filldraw[cyan] (A3) circle (0.1);
\filldraw[magenta] (A4) circle (0.1);
\draw [dotted](A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A0);
\coordinate (B0) at (-0.72, 1.11);
\coordinate (B1) at (1.19, 1.90);
\coordinate (B2) at (2.12, 0.72);
\coordinate (B3) at (1.65, 0.55);
\coordinate (B4) at (0.24, 0.53);
\filldraw[red] (B0) circle (0.1);
\filldraw[green] (B1) circle (0.1);
\filldraw[blue] (B2) circle (0.1);
\filldraw[cyan] (B3) circle (0.1);
\filldraw[magenta] (B4) circle (0.1);
\draw [thick](B0) -- (B1) -- (B2) -- (B3) -- (B4) -- (B0);
\end{tikzpicture}

